Leveraging Topological Maps in Deep Reinforcement Learning for Multi-Object Navigation

This work addresses the challenge of navigating expansive spaces with sparse rewards through Reinforcement Learning (RL). Using topological maps, we elevate elementary actions to object-oriented macro actions, enabling a simple Deep Q-Network (DQN) agent to solve otherwise practically impossible environments.

==> images/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.998561in}{1.500093in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.998561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.998561in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500093in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{0.528629in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{0.528629in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561273in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561273in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154795in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154795in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.752270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.713689in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{1.054230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.015650in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.835309in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.450309in}}{\pgfqpoint{0.718161in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561273in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{0.573143in}{1.068034in}}%
\pgfpathlineto{\pgfqpoint{0.585014in}{1.016054in}}%
\pgfpathlineto{\pgfqpoint{0.596884in}{0.964074in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.898505in}}%
\pgfpathlineto{\pgfqpoint{0.620625in}{0.898505in}}%
\pgfpathlineto{\pgfqpoint{0.632495in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{0.644366in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{0.668107in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{0.679977in}{0.822152in}}%
\pgfpathlineto{\pgfqpoint{0.691848in}{0.888152in}}%
\pgfpathlineto{\pgfqpoint{0.703718in}{0.888152in}}%
\pgfpathlineto{\pgfqpoint{0.715589in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{0.727459in}{0.821721in}}%
\pgfpathlineto{\pgfqpoint{0.739329in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{0.751200in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{0.763070in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{0.774941in}{0.887721in}}%
\pgfpathlineto{\pgfqpoint{0.786811in}{0.783760in}}%
\pgfpathlineto{\pgfqpoint{0.798682in}{0.768662in}}%
\pgfpathlineto{\pgfqpoint{0.810552in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{0.886427in}}%
\pgfpathlineto{\pgfqpoint{0.834293in}{0.872623in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{0.823446in}}%
\pgfpathlineto{\pgfqpoint{0.858034in}{0.772544in}}%
\pgfpathlineto{\pgfqpoint{0.869904in}{0.876505in}}%
\pgfpathlineto{\pgfqpoint{0.881775in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{0.893645in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{0.905515in}{0.769525in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{0.769525in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{0.941127in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{0.952997in}{0.635799in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{0.629760in}}%
\pgfpathlineto{\pgfqpoint{0.976738in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{0.988608in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{1.012349in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{1.036090in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{1.047961in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.059831in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.083572in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{0.531838in}}%
\pgfpathlineto{\pgfqpoint{1.107313in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{1.119183in}{0.500779in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{0.509407in}}%
\pgfpathlineto{\pgfqpoint{1.142924in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{0.523211in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{0.522779in}}%
\pgfpathlineto{\pgfqpoint{1.178535in}{0.523211in}}%
\pgfpathlineto{\pgfqpoint{1.190406in}{0.519760in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{0.512858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.528629in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246790in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887710in,y=1.303642in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 1 Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354515in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.072676in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.072676in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387158in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387158in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067235in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067235in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713595in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354515in}{0.752270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354515in}{1.054230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354515in}{0.450309in}}{\pgfqpoint{0.718161in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387158in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{1.414361in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{1.427963in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{1.105995in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.482369in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.495971in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.509572in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.523174in}{1.205211in}}%
\pgfpathlineto{\pgfqpoint{1.536775in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{1.550377in}{1.133172in}}%
\pgfpathlineto{\pgfqpoint{1.563978in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{1.023603in}}%
\pgfpathlineto{\pgfqpoint{1.604783in}{0.922230in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{0.889878in}}%
\pgfpathlineto{\pgfqpoint{1.631986in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{1.645588in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{0.800583in}}%
\pgfpathlineto{\pgfqpoint{1.672791in}{0.800583in}}%
\pgfpathlineto{\pgfqpoint{1.686392in}{0.777289in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{0.794976in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{1.727197in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{1.740798in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{1.754400in}{0.847172in}}%
\pgfpathlineto{\pgfqpoint{1.768001in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{1.781603in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{0.766936in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{1.822408in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.836009in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{0.604740in}}%
\pgfpathlineto{\pgfqpoint{1.876814in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{1.890415in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.904017in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{1.917618in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.931220in}{0.591368in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{0.571525in}}%
\pgfpathlineto{\pgfqpoint{1.958423in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{0.546505in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{0.536583in}}%
\pgfpathlineto{\pgfqpoint{1.999228in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{2.012829in}{0.559015in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{0.566779in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.574544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354515in}{0.450309in}}{\pgfqpoint{0.718161in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387158in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{1.400760in}{1.058113in}}%
\pgfpathlineto{\pgfqpoint{1.414361in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{1.427963in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{1.482369in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{1.495971in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{1.509572in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{1.523174in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{1.536775in}{0.902387in}}%
\pgfpathlineto{\pgfqpoint{1.550377in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{1.563978in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{1.577580in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{1.604783in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{1.631986in}{1.002897in}}%
\pgfpathlineto{\pgfqpoint{1.645588in}{1.053368in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.031368in}}%
\pgfpathlineto{\pgfqpoint{1.672791in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{1.686392in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{0.957172in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{1.727197in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{1.740798in}{0.743211in}}%
\pgfpathlineto{\pgfqpoint{1.754400in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{1.768001in}{0.750544in}}%
\pgfpathlineto{\pgfqpoint{1.781603in}{0.699211in}}%
\pgfpathlineto{\pgfqpoint{1.795205in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{0.719917in}}%
\pgfpathlineto{\pgfqpoint{1.822408in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.836009in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{0.743642in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{1.876814in}{0.601289in}}%
\pgfpathlineto{\pgfqpoint{1.890415in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.904017in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{1.917618in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{1.931220in}{0.710858in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{0.691446in}}%
\pgfpathlineto{\pgfqpoint{1.958423in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{1.972025in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{1.999228in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{2.012829in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{2.040032in}{0.862917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354515in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072676in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.072676in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354515in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.072676in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354515in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{2.072676in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713595in,y=1.303642in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 2 Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180400in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.898561in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.898561in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{2.180400in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{2.180400in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213044in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213044in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626255in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626255in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180400in}{0.752270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180400in}{1.054230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180400in}{0.450309in}}{\pgfqpoint{0.718161in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214247in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{2.221308in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{2.229572in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{2.237836in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.246101in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.254365in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.262629in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.270893in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{1.179760in}}%
\pgfpathlineto{\pgfqpoint{2.295686in}{1.201760in}}%
\pgfpathlineto{\pgfqpoint{2.303950in}{1.201760in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{1.201760in}}%
\pgfpathlineto{\pgfqpoint{2.320479in}{1.121956in}}%
\pgfpathlineto{\pgfqpoint{2.328743in}{1.098230in}}%
\pgfpathlineto{\pgfqpoint{2.337007in}{1.098230in}}%
\pgfpathlineto{\pgfqpoint{2.345271in}{1.101681in}}%
\pgfpathlineto{\pgfqpoint{2.353536in}{1.101681in}}%
\pgfpathlineto{\pgfqpoint{2.361800in}{1.101681in}}%
\pgfpathlineto{\pgfqpoint{2.370064in}{1.101681in}}%
\pgfpathlineto{\pgfqpoint{2.378328in}{1.160348in}}%
\pgfpathlineto{\pgfqpoint{2.386593in}{1.162074in}}%
\pgfpathlineto{\pgfqpoint{2.394857in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{2.403121in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{2.411385in}{0.963642in}}%
\pgfpathlineto{\pgfqpoint{2.419649in}{0.874348in}}%
\pgfpathlineto{\pgfqpoint{2.427914in}{0.783328in}}%
\pgfpathlineto{\pgfqpoint{2.436178in}{0.716034in}}%
\pgfpathlineto{\pgfqpoint{2.444442in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{2.452706in}{0.647446in}}%
\pgfpathlineto{\pgfqpoint{2.460971in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{2.469235in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{2.477499in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{2.485763in}{0.749250in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{2.502292in}{0.712583in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{0.727250in}}%
\pgfpathlineto{\pgfqpoint{2.518820in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{2.527084in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{2.535349in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{2.543613in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{2.551877in}{0.578427in}}%
\pgfpathlineto{\pgfqpoint{2.560141in}{0.592230in}}%
\pgfpathlineto{\pgfqpoint{2.568406in}{0.583603in}}%
\pgfpathlineto{\pgfqpoint{2.576670in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.654779in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{0.657368in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.624152in}}%
\pgfpathlineto{\pgfqpoint{2.626255in}{0.624583in}}%
\pgfpathlineto{\pgfqpoint{2.634519in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{2.642784in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{2.651048in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{2.659312in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{2.667576in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{2.684105in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{2.692369in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{2.700633in}{0.535289in}}%
\pgfpathlineto{\pgfqpoint{2.708897in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{2.717162in}{0.518897in}}%
\pgfpathlineto{\pgfqpoint{2.725426in}{0.523211in}}%
\pgfpathlineto{\pgfqpoint{2.733690in}{0.547368in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{2.750219in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{2.766747in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{2.775011in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{2.783275in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{2.791540in}{0.692740in}}%
\pgfpathlineto{\pgfqpoint{2.799804in}{0.611211in}}%
\pgfpathlineto{\pgfqpoint{2.808068in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{2.816332in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{2.824597in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{2.832861in}{0.563760in}}%
\pgfpathlineto{\pgfqpoint{2.841125in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{2.849389in}{0.558799in}}%
\pgfpathlineto{\pgfqpoint{2.857653in}{0.547799in}}%
\pgfpathlineto{\pgfqpoint{2.865918in}{0.536799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180400in}{0.450309in}}{\pgfqpoint{0.718161in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213044in}{1.104378in}}%
\pgfpathlineto{\pgfqpoint{2.221308in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{2.229572in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{2.237836in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{2.246101in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.254365in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{2.262629in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{2.270893in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{1.086152in}}%
\pgfpathlineto{\pgfqpoint{2.295686in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.303950in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.320479in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.328743in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.337007in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{2.345271in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.353536in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{2.361800in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{2.370064in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{2.378328in}{0.996427in}}%
\pgfpathlineto{\pgfqpoint{2.386593in}{0.980466in}}%
\pgfpathlineto{\pgfqpoint{2.394857in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{2.403121in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{2.411385in}{1.105995in}}%
\pgfpathlineto{\pgfqpoint{2.419649in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{2.427914in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{2.436178in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{2.444442in}{1.156466in}}%
\pgfpathlineto{\pgfqpoint{2.452706in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{2.460971in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{2.469235in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{2.477499in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{2.485763in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{2.494027in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{2.502292in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{2.510556in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{2.518820in}{1.191838in}}%
\pgfpathlineto{\pgfqpoint{2.527084in}{1.191838in}}%
\pgfpathlineto{\pgfqpoint{2.535349in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{2.543613in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{2.551877in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{2.560141in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{2.568406in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{2.576670in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{1.078819in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{2.626255in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{2.634519in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{2.642784in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{2.651048in}{1.109878in}}%
\pgfpathlineto{\pgfqpoint{2.659312in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{2.667576in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{2.675840in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{2.684105in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{2.692369in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{2.700633in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{2.708897in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{2.717162in}{0.629760in}}%
\pgfpathlineto{\pgfqpoint{2.725426in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{2.733690in}{0.611211in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{2.750219in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{0.621995in}}%
\pgfpathlineto{\pgfqpoint{2.766747in}{0.549525in}}%
\pgfpathlineto{\pgfqpoint{2.775011in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{2.783275in}{0.584466in}}%
\pgfpathlineto{\pgfqpoint{2.791540in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{2.799804in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{2.808068in}{0.603878in}}%
\pgfpathlineto{\pgfqpoint{2.816332in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{2.824597in}{0.580583in}}%
\pgfpathlineto{\pgfqpoint{2.832861in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{2.841125in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{2.849389in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{2.857653in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{2.865918in}{0.612828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180400in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.180400in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898561in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.898561in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180400in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.898561in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180400in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{2.898561in}{1.220309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539481in,y=1.303642in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont 3 Targets}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

